A catalog of optical to X-ray spectral energy distributions of z~2 quasars observed with Swift. I: First results

We present the Swift optical to X-ray spectral energy distributions (SEDs) of 44 quasars at redshifts z~2 observed by Swift, part of a larger program to establish and characterize the optical through X-ray SEDs of moderate-redshift quasars. Here we outline our analysis approach and present preliminary analysis and results for the first third of the full quasar sample. Not all quasars in the sample are detected in X-rays; all of the X-ray detected objects so far are radio loud. As expected for radio loud objects, they are X-ray bright relative to radio-quiet quasars of comparable optical luminosities, with an average alpha_ox = 1.39 +/- 0.03 (where alpha_ox is the power-law slope connecting the monochromatic flux at 2500 Ang and at 2 keV), and display hard X-ray spectra. We find integrated 3000 Ang - 25 keV accretion luminosities of between 0.7*10^(46) erg s^(-1) and 5.2*10^(47) erg s^(-1). Based on single-epoch spectroscopic virial black hole mass estimates, we find that these quasars are accreting at substantial Eddington fractions, 0.1 \le L/LEdd \le 1.

==> (inline-0) <==
\begin{deluxetable}{lrrrllllllr}
	%\rotate
	\tablecolumns{11}
	\tablewidth{0pc}
	\tabletypesize{\footnotesize}
	\tablecaption{Quasars in our current sample.\label{tab:sample_selection}}
	\tablehead{
		\colhead{Object} & \colhead{RA} & \colhead{Dec.} & \colhead{Redshift} & \colhead{$m_V$}& \colhead{Radio} & \colhead{$F_{408\mathrm{MHz}}$} & \colhead{$F_{1.4\mathrm{GHz}}$} &\colhead{$F_\mathrm{5GHz}$} & \colhead{$\alpha_{5000}^{1400}$} & \colhead{SDSS} \\
		\colhead{name} & \colhead{[deg]} & \colhead{[deg]} & \colhead{} & \colhead{[mag]} & \colhead{class} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} & \colhead{ } & \colhead{phot.?}\\
		\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)}
	}
	\startdata
      J014725.50-101439.11 &  26.8562   & -10.2442   &    2.14777 & 17.41& RQQ & --- & --- & --- & ---  & \checkmark    \\
      J082328.62+061146.07 & 125.869    &   6.19613  &    2.81524 & 18.0 & RLQ & --- & (67.1) & --- & --- & \checkmark  \\
      J094853.60+085514.40 & 147.223    &   8.92067  &    1.98179 & 17.3 & RLQ & --- & (33.1) & --- & --- & \checkmark  \\
      J104915.44-011038.18 & 162.312    &  -1.1772   &    2.12943 & 17.9 & RQQ & --- & --- & --- & --- & \checkmark  \\
      J110607.48-173113.60 & 166.531    & -17.5204   &    2.54925 & 17.8 & RQQ & --- & --- & --- & --- & \checkmark  \\
      J111159.70+023719.76 & 167.999    &   2.62215  &    1.88247 & 17.8 & RQQ & --- & --- & --- & --- & \checkmark  \\
      J112542.30+000101.33 & 171.426    &   0.017037 &    1.69230 & 17.6 & RLQ & --- & (29.9) & --- & --- & \checkmark  \\
      J114449.32+032751.96 & 176.206    &   3.46443  &    2.10035 & 17.7 & RQQ & --- & --- & --- & --- & \checkmark  \\
      J131810.74+011140.86 & 199.545    &   1.19468  &    1.64897 & 17.9 & RQQ & --- & --- & --- & --- & \checkmark  \\
      J142923.92+024023.14 & 217.35     &   2.67309  &    1.67283 & 17.4 & RQQ & --- & --- & --- & --- & \checkmark \\
      J145717.86+024747.36 & 224.324    &   2.79649  &    1.97551 & 16.98& RQQ & --- & --- & --- & --- & \checkmark \\
      J234830.41+003918.57 & 357.127    &   0.655158 &    2.00007 & 17.78& RIQ & --- & (3.3) & --- & --- & \checkmark \\
      Q0002-008            &   1.25178  &  -0.563437 &    2.17329 & 18.91& RQQ & --- & --- & --- & --- & \checkmark \\
      Q0015+026            &   4.5474   &   2.9441   &    2.470   & 18.7 & RQQ & --- & --- & --- & --- & \checkmark \\
      Q0020+022            &   5.8535   &   2.566    &    1.80    & 18.6 & RQQ & --- & --- & --- & --- & \checkmark \\
      Q0038-019            &  10.3584   &  -1.72102  &    1.674   & 18.5 & SSS & 3191& 1424 & 417  & -0.96 & \checkmark  \\
      Q0040-017            &  10.7304   &  -1.4267   &    2.396   & 18.0 & RQQ & --- & --- & ---  & --- & \checkmark  \\
      Q0106+013            &  17.1615   &   1.58342  &    2.099   & 18.4 & FSS & --- & 2890 & 1950 & -0.31 & \checkmark  \\
      Q0115-011            &  19.6166   &  -0.877753 &    2.18606 & 18.37& RQQ & --- & --- & ---  & --- & \checkmark  \\
      Q0123+257            &  21.6783   &  25.9837   &    2.358   & 17.5 & FSS & --- & 857 & 1130 & 0.22 & \checkmark  \\
      Q0226-038            &  37.2217   &  -3.62698  &    2.066   & 17.0 & FSS & 2230& 650 & 650  & -0.25 & \checkmark  \\
      Q0238+100            &  40.3428   &  10.3132   &    1.816   & 18.0 & SSS & 980 & 303 & 76   & -1.09 &  \\
      Q0244+017            &  41.7401   &   1.98653  &    1.945   & 19.26& RQQ & --- & --- & ---  & --- & \checkmark    \\
      Q0249-184            &  42.9496   & -18.2414   &    3.209   & 18.6 & RQQ & --- & --- & ---  & --- &   \\
      Q0252+016            &  43.8134   &   1.80798  &    2.470   & 18.23& RQQ & --- & --- & ---  & --- & \checkmark    \\
      Q0445+097            &  72.0906   &   9.84759  &    2.110   & 19.5 & SSS & 2609& 1007 & 543 & -0.49 &  \\
      Q0458-020            &  75.3034   &  -1.98729  &    2.286   & 19.5 & FSS & 2600& 950 & 480  & 0.48 &  \\
      Q0504+030            &  76.9021   &   3.13111  &    2.453   & 19.0 & SSS & 2600& 950 & 480  & -0.54 &  \\
      Q0808+289            & 122.904    &  28.751    &    1.89017 & 18.37& SSS & 260 & 125 & 50   & -0.72 & \checkmark    \\
      Q1311-270            & 198.447    & -27.2803   &    2.186   & 17.4 & SSS & 1717& 125 & 212  & -1.10 &  \\
      Q1402-012            & 211.191    &  -1.50607  &    2.49924 & 18.2 & FSS & --- & 620 & 340  & -0.12 & \checkmark \\
      Q1442+101            & 221.319    &   9.97669  &    3.52952 & 17.3 & FSS & 2200& 2415 & 1200 & -0.55 & \checkmark \\
      Q1542+042            & 236.248    &   4.12957  &    2.18294 & 18.0 & FSS & 1610& 766 & 490  & -0.35 & \checkmark \\
      Q1614+051            & 244.156    &   4.99242  &    3.197   & 19.5 & GPS & --- & 306 & 875  & 0.83 & \checkmark \\
      Q1626+115            & 247.939    &  11.9342   &    1.78288 & 18.5 & CSS & --- & 1628 & 974 & -0.40 & \checkmark \\
      Q1656+477            & 254.512    &  47.6303   &    1.622   & 18.0 & FSS & --- & 783 & 1420 & --- & \checkmark \\
      Q1726+344            & 261.958    &  34.3778   &    2.429   & 18.5 & SSS & 280 & 75 & 25   & -0.86 & \checkmark \\
      Q2212-299            & 333.817    & -29.7398   &    2.706   & 17.3 & FSS & --- & 410 & 410  & -0.30 &      \\
      Q2223+210            & 336.409    &  21.3018   &    1.959   & 17.8 & SSS & --- & 1995 & 1206 & -0.40 &      \\
      Q2251+244            & 343.539    &  24.7565   &    2.328   & 18.2 & SSS & 3331& 2064 & 915  & -0.64 & \checkmark \\
      Q2334+019            & 354.233    &   2.2033   &    2.193   & 19.0 & RQQ & --- & --- & ---  & --- & \checkmark  \\
      Q2341+010            & 356.097    &   1.3347   &    1.960    & 19.5& RQQ & --- & --- & ---  & --- & \checkmark \\
      Q2350-007            & 358.223    &  -0.480693 &    1.62361 & 18.48& RQQ & --- & --- & ---  & --- & \checkmark \\
      Q2359+002            & 0.550084   &   0.548188 &    2.670    & 19.8& RQQ & --- & --- & ---  & --- & \checkmark \\
	\enddata
	\tablecomments{(1) Object name. (2,3) Coordinates are given in degrees for the standard epoch J2000. (4) Spectroscopic redshifts as retrieved from the NASA Extragalactic Database (\url{https://ned.ipac.caltech.edu/}). (5) V-band apparent magnitudes, compiled by \citet{Hewitt1993}. (6) Radio classification. SSS: steep spectrum source. FSS: flat spectrum source. GPS: GHz-peaked source. CSS: compact steep-spectrum source. RQQ: radio quiet quasar. RLQ: radio-loud quasar with unknown radio spectral index. RIQ: radio-intermediate quasar with unknown radio spectral index. (7,8,9) The radio flux densities at 408 MHz, 1.4 GHz, and 5 GHz. References: \citet{Barthel1988} (steep spectrum sources). \citet{Barthel1990}, 3C, 4C \citep[e.g.,][]{Murphy1993} (flat spectrum sources). Parentheses denote data from the FIRST survey \citep{Becker1995}. (10) The radio spectral index between the flux at 1400 MHz and 5 GHz, as compiled by \citet{Vestergaard2000b}. (11) A checkmark indicates that SDSS broadband photometry is available (\S \ref{sec:sdss}).}
	%\tablenotetext{a}{Coordinates are given in degrees for the standard epoch J2000.}
	%\tablenotetext{b}{Spectroscopic redshifts as retrieved from the NASA Extragalactic Database (\url{https://ned.ipac.caltech.edu/}).}
	%\tablenotetext{c}{V-band apparent magnitudes, compiled by \citet{Hewitt1993}.}
	%\tablenotetext{d}{Radio classification. SSS: steep spectrum source. FSS: flat spectrum source. GPS: GHz-peaked source. CSS: compact steep-spectrum source. RQQ: radio quiet quasar. RLQ: radio-loud quasar with unknown radio spectral index. RIQ: radio-intermediate quasar with unknown radio spectral index.}
	%\tablenotetext{e}{The radio flux densities at 408 MHz, 1.4 GHz, and 5 GHz. References: \citet{Barthel1988} (steep spectrum sources). \citet{Barthel1990}, 3C, 4C \citep[e.g.,][]{Murphy1993} (flat spectrum sources). Parentheses denote data from the FIRST survey \citep{Becker1995}.}
	%\tablenotetext{f}{The radio spectral index between the flux at 1400 MHz and 5 GHz, as compiled by \citet{Vestergaard2000b}.}
	%\tablenotetext{g}{A checkmark indicates that SDSS broadband photometry is available (\S \ref{sec:sdss}).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccccrcc}
	\rotate
	\tablecolumns{13}
	\tablewidth{0pc}
	\tabletypesize{\footnotesize}
	\tablecaption{\emph{Swift} XRT observation log and X-ray modeling. \label{tab:xrtdata}}
	\tablehead{
		\colhead{Object} & \colhead{$N_{obs}$\tablenotemark{a}} & XRT exp. & \colhead{XRT} & $\sigma_{\mathrm{det}}$ & \colhead{$F_{0.3-10}$} & 
		\colhead{$F_\nu$(2 keV)} & \colhead{$\Gamma$} & \colhead{$N_H$} &\colhead{$N_\mathrm{sub}$} & 
		\colhead{$HR$} & \colhead{$N_{\mathrm{soft}}$} & \colhead{$N_{\mathrm{soft}}$} \\
		\colhead{name} & \colhead{} & \colhead{time [s]} & \colhead{detect?} & \colhead{} & \colhead{} & \colhead{} &\colhead{[$10^{22}$ cm$^{-2}$]} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(background)}\\
		\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}
		& \colhead{(11)} & \colhead{(12)} & \colhead{(13)}}
	\startdata
	J014725.50-101439.11 & 1  &  6650 &  (P)       &-0.2 &$\le0.63 $                 & $  \le0.03 $      & ---                      & 0.0268 & -0.4 & ---                       & 0 & 1.2 \\%30(1.2) \\
	J082328.62+061146.07 & 3  & 11490 & \checkmark & 8.7 &$ 2.94 ^{+0.30 }_{-0.36}$  & $ 5.40 \pm 0.98 $ & $1.85 ^{+0.18} _{-0.17}$ & 0.0229 & 84.4 & $-0.18 ^{+0.11} _{-0.12}$ & 55 & 5.1\\ %128(5.1) \\
	J094853.60+085514.40 & 5  &  5139 & \checkmark & 6.3 &$ 4.05 ^{+0.54 }_{-1.16}$  & $ 4.27 \pm 1.03 $ & $1.56 ^{+0.22} _{-0.22}$ & 0.0252 & 42.4 & $-0.18 ^{+0.15} _{-0.16}$ & 27 & 1.3\\ %32(1.3) \\
	J104915.44-011038.18 & 2  & 11001 &            & 1.5 &$ \le0.54 $                & $ \le0.91 $       & ---                      & 0.0363 & 5.1  & $-0.11 ^{+0.24} _{-0.56}$ & 6 & 3.1\\ %77(3.1) \\
	J110607.48-173113.60 & 1  &  5769 &            & 1.8 &$ \le1.16 $                & $ \le2.21 $       & ---                      & 0.0439 & 5.4  & $-0.25 ^{+0.23} _{-0.53}$ & 5 & 1.6\\ %39(1.6) \\
	J111159.70+023719.76 & 2  &  5711 &            & 1.0 &$ \le1.26 $                & $ \le1.97 $       & ---                      & 0.0367 & 2.3  & $0.30 ^{+0.70} _{-0.20}$  & 2 & 1.7\\ %42(1.7) \\
	J112542.30+000101.33 & 1  &  5364 & \checkmark & 7.5 &$ 5.25 ^{+0.69}_{-1.06 }$  & $ 6.42 \pm 1.18 $ & $1.73 ^{+0.19} _{-0.19}$ & 0.0297 & 59.4 & $-0.22 ^{+0.12} _{-0.13}$ & 38 & 1.7\\ %42(1.7) \\
	J114449.32+032751.96 & 2  &  5507 &            & 0.9 &$ \le0.97 $                & $ \le1.62 $       & ---                      & 0.0199 & 2.2  & $0.04 ^{+0.96} _{-0.06}$  & 3 & 2.0\\ %50(2.0) \\
	J131810.74+011140.86 & 1  &  5676 &            & 0.8 &$ \le0.88 $                & $ \le1.27 $       & ---                      & 0.0206 & 2.0  & $0.29 ^{+0.71} _{-0.21}$  & 3 & 2.4\\ %60(2.4) \\
	J142923.92+024023.14 & 1  &  5020 &            & 1.0 &$ \le0.97 $                & $ \le1.41 $       & ---                      & 0.0244 & 2.7  & $-0.42 ^{+0.13} _{-0.58}$ & 5 & 2.2\\ %56(2.2) \\
	J145717.86+024747.36 & 2  &  4885 &  (P)       &-0.7 &$ \le0.91 $                & $  \le0.05$       & ---                      & 0.0402 & -1.2 & ---                       & 2 & 2.7\\ %68(2.7) \\
	J234830.41+003918.57 & 3  & 11585 & \checkmark &10.6 &$ 5.67 ^{+0.71}_{-0.99 }$  & $ 5.29 \pm 0.90 $ & $1.47 ^{+0.13} _{-0.13}$ & 0.0337 & 117.8& $0.08 ^{+0.09} _{-0.09}$  & 57 & 2.6\\ %65(2.6) \\
	Q0002-008            &  6 &  3936 &  (P)       & 0.0 &$ \le1.22 $                & $  \le0.07 $      & ---                      & 0.0303 & -0.1 & ---                       & 3 & 2.4\\ %61(2.4) \\
	Q0015+026            &  3 &  3481 &            & 0.4 &$ \le1.54 $                & $ \le2.83 $       & ---                      & 0.0308 & 0.8  & $-0.44 ^{ +0.05} _{-0.56}$& 4 & 2.4\\ %61(2.4) \\
	Q0020+022            &  3 &  3494 &            & 1.3 &$ \le0.32 $                & $ \le0.48 $       & ---                      & 0.0324 & 3.2  & $-0.25 ^{ +0.21} _{-0.75}$& 4 & 1.7\\ %42(1.7) \\
	Q0038-019            &  4 &  8109 & \checkmark &10.7 &$ 7.54 ^{+0.78 }_{-1.05 }$ & $ 8.28 \pm 1.13 $ & $1.64 ^{+0.13} _{-0.13}$ & 0.0256 & 120.2& $-0.06 ^{ +0.09} _{-0.09}$& 66 & 2.4\\ %60(2.4) \\
	Q0040-017            &  5 &  3609 &            & 1.8 &$ \le1.57 $                & $ \le2.84 $       & ---                      & 0.025  & 4.8  & $0.26 ^{ +0.53} _{-0.23}$ & 3 & 1.3\\ %32(1.3) \\
	Q0106+013            &  3 &  5090 & \checkmark &11.9 &$ 15.40 ^{+0.89 }_{-2.46 }$& $ 12.72 \pm 1.61 $& $1.39 ^{+0.12} _{-0.12}$ & 0.0242 & 148.3& $-0.00 ^{ +0.08} _{-0.08}$& 79 & 4.6\\ %116(4.6) \\
	Q0115-011            &  4 &  5946 &            & 1.4 &$ \le1.13 $                & $ \le1.94 $       & ---                      & 0.0389 & 4.6  & $0.31 ^{ +0.69} _{-0.23}$ & 6 & 4.7\\ %118(4.7) \\
	Q0123+257            &  4 &  2814 & \checkmark & 9.1 &$ 17.19 ^{+1.32 }_{-3.58 }$& $ 16.18 \pm 3.17 $& $1.45 ^{+0.16} _{-0.16}$ & 0.0687 & 86.2 & $0.04 ^{ +0.11} _{-0.11}$ & 43 & 1.6\\ %39(1.6) \\
	Q0226-038            &  3 &  5859 & \checkmark & 9.7 &$ 8.87 ^{+1.26 }_{-1.87 }$ & $ 8.32 \pm 1.40 $ & $1.47 ^{+0.14} _{-0.14}$ & 0.0221 & 98.6 & $-0.01 ^{ +0.10} _{-0.10}$& 52 & 1.6\\ %41(1.6) \\
	Q0238+100            & 12 & 14190 & \checkmark &10.0 &$ 4.11 ^{+0.39 }_{-0.66 }$ & $ 5.37 \pm 0.82 $ & $1.77 ^{+0.15} _{-0.15}$ & 0.0935 & 107.0& $-0.13 ^{ +0.10} _{-0.10}$& 64 & 3.5\\ %87(3.5) \\
	Q0244+017            &  7 &  3963 &            & 0.9 &$ \le2.11 $                & $ \le3.37 $       & ---                      & 0.0432 & 1.9  & $0.64 ^{ +0.36} _{-0.06}$ & 1 & 2.2\\ %55(2.2) \\
	Q0249-184            &  4 &  2889 &            & 1.7 &$ \le1.47 $                & $ \le3.22 $       & ---                      & 0.03   & 4.1  & $-0.50 ^{ +0.15} _{-0.50}$& 4 & 0.6\\ %16(0.6) \\
	Q0252+016            &  3 &  2987 &            & 1.2 &$ \le1.35 $                & $ \le2.49 $       & ---                      & 0.0743 & 2.4  & $-0.46 ^{ +0.14} _{-0.54}$& 3 & 0.7\\ %18(0.7) \\
	Q0445+097            &  7 &  3758 & \checkmark & 5.8 &$ 7.35 ^{+0.59 }_{-1.38 }$ & $ 6.85 \pm 1.75 $ & $1.46 ^{+0.27} _{-0.27}$ & 0.131  & 47.1 & $0.37 ^{ +0.17} _{-0.16}$ & 24 & 8.7\\ %219(8.7) \\
	Q0458-020            &  5 &  4235 & \checkmark &12.9 &$ 21.17 ^{+1.50 }_{-2.40 }$& $ 24.53 \pm 3.33 $& $1.59 ^{+0.11} _{-0.11}$ & 0.0602 & 170.2& $-0.01 ^{ +0.08} _{-0.08}$& 87 & 1.1\\ %27(1.1) \\
	Q0504+030            &  5 &  4258 & \checkmark & 6.0 &$ 6.40 ^{+0.86 }_{-2.77 }$ & $ 3.82 \pm 1.39 $ & $1.18 ^{+0.24} _{-0.25}$ & 0.0894 & 39.3 & $0.28 ^{ +0.17} _{-0.15}$ & 16 & 1.9\\ %48(1.9) \\
	Q0808+289            &  5 &  2897 & \checkmark & 5.0 &$ 4.67 ^{+0.72 }_{-1.69 }$ & $ 5.43 \pm 1.58 $ & $1.65 ^{+0.28} _{-0.28}$ & 0.0295 & 27.1 & $-0.13 ^{ +0.19} _{-0.20}$& 16 & 0.8\\ %19(0.8) \\
	Q1311-270            &  6 & 10966 & \checkmark & 9.1 &$ 3.50 ^{+0.39 }_{-0.51 }$ & $ 6.10 \pm 1.04 $ & $1.93 ^{+0.17} _{-0.16}$ & 0.0589 & 89.1 & $-0.28 ^{ +0.10} _{-0.11}$& 61 & 4.0\\ %101(4.0) \\
	Q1402-012            &  7 &  7852 & \checkmark & 5.6 &$ 2.87 ^{+0.39 }_{-1.05 }$ & $ 1.51 \pm 0.42 $ & $1.11 ^{+0.28} _{-0.29}$ & 0.0423 & 36.2 & $0.41 ^{ +0.18} _{-0.16}$ & 14 & 3.4\\ %85(3.4) \\
	Q1442+101            &  3 &  6980 & \checkmark &11.9 &$ 13.76 ^{+1.07 }_{-2.49 }$& $ 10.19 \pm 2.03 $& $1.26 ^{+0.12} _{-0.12}$ & 0.018  & 147.7& $0.12 ^{ +0.08} _{-0.08}$ & 70 & 4.9\\ %124(4.9) \\
	Q1542+042            &  8 &  7102 & \checkmark &12.3 &$ 10.32 ^{+0.64 }_{-1.24 }$& $ 15.90 \pm 2.04 $& $1.82 ^{+0.12} _{-0.12}$ & 0.0455 & 158.2& $-0.17 ^{ +0.08} _{-0.08}$& 97 & 4.6\\ %116(4.6) \\
	Q1614+051            &  1 &  4415 & \checkmark & 6.9 &$ 6.88 ^{+0.14 }_{-3.75 }$ & $ 5.22 \pm 1.74 $ & $1.28 ^{+0.21} _{-0.21}$ & 0.049  & 52.6 & $0.19 ^{ +0.15} _{-0.14}$ & 25 & 3.6\\ %91(3.6) \\
	Q1626+115            &  6 &  6500 & \checkmark & 9.3 &$ 7.77 ^{+1.08 }_{-1.03 }$ & $ 6.89 \pm 1.09 $ & $1.46 ^{+0.28} _{-0.27}$ & 0.0474 & 93.9 & $0.10 ^{ +0.17} _{-0.16}$ & 54 & 5.0\\ %125(5.0) \\
	Q1656+477            &  3 &  4220 & \checkmark & 9.8 &$ 10.42 ^{+1.16 }_{-1.45 }$& $ 10.97 \pm 1.55 $& $1.62 ^{+0.14} _{-0.14}$ & 0.0172 & 98.8 & $-0.22 ^{ +0.09} _{-0.10}$& 62 & 1.0\\ %26(1.0) \\
	Q1726+344            &  3 &  3339 &            & 1.7 &$ \le2.10 $                & $ \le3.83 $       & ---                      & 0.028  & 4.5  & $0.20 ^{ +0.59} _{-0.24}$ & 3  & 1.3\\ %32(1.3) \\
	Q2212-299            &  5 &  6765 & \checkmark & 6.8 &$ 4.25 ^{+0.36 }_{-1.32 }$ & $ 3.06 \pm 0.88 $ & $1.27 ^{+0.21} _{-0.21}$ & 0.0105 & 53.4 & $0.00 ^{ +0.14} _{-0.15}$ & 31 & 4.3\\ %107(4.3) \\
	Q2223+210            &  2 &  4248 & \checkmark &16.7 &$ 39.90 ^{+1.48 }_{-3.97 }$& $ 29.52 \pm 3.09 $& $1.33 ^{+0.08} _{-0.08}$ & 0.0388 & 282.7& $0.05 ^{ +0.06} _{-0.06}$ & 136& 1.9\\ %47(1.9) \\
	Q2251+244            &  2 &  2919 & \checkmark &11.4 &$ 32.19 ^{+2.16 }_{-5.44 }$& $ 16.01 \pm 3.01 $& $1.08 ^{+0.12} _{-0.12}$ & 0.0488 & 132.8& $0.23 ^{ +0.09} _{-0.08}$ & 53 & 1.3\\ %32(1.3) \\
	Q2334+019            &  7 &  3923 &            & 0.5 &$ \le3.39 $                & $ \le5.79 $       & ---                      & 0.0498 & 1.0  & $-0.52 ^{ +0.04} _{-0.48}$& 4 & 1.9\\ %48(1.9) \\
	Q2341+010            &  3 &  3369 &            & 0.6 &$ \le0.11 $                & $ \le0.18 $       & ---                      & 0.0373 & 1.1  & $-0.32 ^{ +0.13} _{-0.68}$& 3 & 1.5\\ %38(1.5) \\
	Q2350-007            &  5 &  4375 &  (P)       &-0.2 &$  \le1.02 $               & $  \le0.56 $      & ---                      & 0.0323 & -0.3 & ---                       & 2 & 1.6\\ %41(1.6) \\
	Q2359+002            &  3 &  3649 &            & 1.6 &$ \le0.22 $                & $ \le1.52 $       & ---                      & 0.0289 & 4.4  & $-0.45 ^{ +0.14} _{-0.55}$& 6 & 2.3\\ %58(2.3) \\

	&  &  &  &  &  &  &  &  \\
	\enddata
	\tablecomments{(1) Object name. (2) Number of individual \emph{Swift} observations that were combined. (3) XRT exposure time [s]. (4) A checkmark indicates an XRT detection, otherwise we do not detect this quasar with XRT. (P): a non-detection for which we use PIMMS to estimate the 3$\sigma$ upper limit on the flux (\ref{sec:method_xrt_upperlims}). (5) Detection significance, calculated using the counts in the source and background extraction apertures. (6) \emph{Swift} XRT integrated flux, observed-frame energy interval 0.3 keV -- 10.0 keV, units of 10$^{-13}$ erg s$^{-1}$ cm$^{-1}$. The $3\sigma$ limiting flux is given for non-detections (\S \ref{sec:method_xrt_upperlims}). (7) Flux density $F_\nu$ at rest-frame energy of 2 keV, units of 10$^{-31}$ erg s$^{-1}$ cm$^{-1}$ Hz$^{-1}$. (8) The X-ray photon index, measured for the observed-frame energy interval 0.3 keV -- 10 keV. For non-detections we assume $\Gamma=1.91$ (not tabulated). (9) The Galactic column density of neutral hydrogen towards the quasar, adopted from the work of \citet{Kalberla2005}. (10) The background-subtracted number of X-ray counts collected in the source aperture over all observations for this quasar. (11) The X-ray hardness ratio (\S \ref{sec:analysis_HR}), calculated using the BEHR software \citep{Park2006} using the `quadrature' algorithm. Uncertainties shown are based on $1\sigma$ posterior intervals. (12) The number of soft-band (0.3--1.5 keV) photons detected in the source aperture, before background subtraction. (13) The expected number of soft-band background counts in the source aperture.}
	%\tablenotetext{a}{Number of individual \emph{Swift} observations that were combined.}
	%\tablenotetext{b}{A checkmark indicates an XRT detection, otherwise we do not detect this quasar with XRT. (P): a non-detection for which we use PIMMS to estimate the 3$\sigma$ upper limit on the flux (\ref{sec:method_xrt_upperlims}).}
	%\tablenotetext{c}{\emph{Swift} XRT integrated flux, observed-frame energy interval 0.3 keV -- 10.0 keV, units of 10$^{-13}$ erg s$^{-1}$ cm$^{-1}$. The $3\sigma$ limiting flux is given for non-detections (\S \ref{sec:method_xrt_upperlims}).}
	%\tablenotetext{d}{Flux density $F_\nu$ at rest-frame energy of 2 keV, units of 10$^{-31}$ erg s$^{-1}$ cm$^{-1}$ Hz$^{-1}$.}
	%\tablenotetext{e}{X-ray photon index, model fit to observed-frame energy interval 0.3 keV -- 10 keV. For non-detections we assume $\Gamma=1.91$ (not tabulated).}
	%\tablenotetext{f}{The Galactic column density of neutral hydrogen towards the quasar, adopted from the work of \citet{Kalberla2005}.}
	%\tablenotetext{g}{The background-subtracted number of X-ray counts collected in the source aperture over all observations for this quasar.}
	%\tablenotetext{h}{The X-ray hardness ratio (\S \ref{sec:analysis_HR}), calculated using the BEHR software \citep{Park2006} using the `quadrature' algorithm. Uncertainties shown are based on $1\sigma$ posterior intervals.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lcccccccc}
	\tablecolumns{9}
	\tablewidth{0pc}
	\tabletypesize{\footnotesize}
	\tablecaption{\emph{Swift} UVOT flux measurements.\label{tab:uvotfilters}}
	\tablehead{
		\colhead{Object} & \colhead{E(B-V)} & \colhead{$F_\lambda$} & \colhead{$F_\lambda$} & \colhead{$F_\lambda$} & \colhead{$F_\lambda$} & \colhead{$F_\lambda$} & \colhead{$F_\lambda$} & \colhead{SDSS matching}\\
		\colhead{name} & \colhead{} & \colhead{UW1} & \colhead{UW2} & \colhead{UM2} & \colhead{U} & \colhead{B} & \colhead{V} & \colhead{bandpass}\\
		\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}\\
		}
	\startdata
	J0147-1014\tablenotemark{a} & $0.0303\pm0.0009$ &  $7.85\pm1.21$ &  $<4.48$ &  $<1.48$ & $53.07\pm3.06$ & $39.73\pm2.45$ & $30.94\pm2.95$ & \emph{B} \\      
	J0823+0611\tablenotemark{a} & $0.0224\pm0.0003$ & --- & --- & $24.92\pm1.30$ & $28.87\pm1.25$ & $33.28\pm1.25$ & $24.11\pm1.16$ & \emph{B} \\
	J0948+0855\tablenotemark{a} & $0.0258\pm0.0005$ & $49.25\pm2.76$ & $10.37\pm1.87$ & $9.37\pm1.02$ & $78.18\pm3.33$ & $60.05\pm2.57$ & $46.51\pm2.29$ & \emph{B} \\
	J1049-0110\tablenotemark{a} & $0.0349\pm0.0013$ & $<6.50$ & $<2.73$ & $<1.37$ & $<8.30$ & $<11.01$ & $<15.81$ & --- \\
	J1106-1731\tablenotemark{a} & $0.0395\pm0.0011$ & --- & --- & --- & $28.51\pm1.16$ & $44.95\pm1.51$ & $33.52\pm1.30$ & \emph{V} \\
	J1111+0237\tablenotemark{a} & $0.033 \pm0.0012$ & $52.32\pm2.75$ & --- & $52.38\pm2.66$ & $65.61\pm2.83$ & $43.24\pm1.86$ & $30.32\pm1.84$ & \emph{B} \\
	J1125+0001\tablenotemark{a} & $0.0258\pm0.0003$ & $45.14\pm2.42$ & --- & --- & $79.27\pm3.25$ & $46.91\pm1.77$ & $27.31\pm1.40$ & \emph{V} \\
	J1144+0327\tablenotemark{a} & $0.0186\pm0.0005$ & $23.91\pm1.46$ & --- & $3.61\pm0.56$ & $61.29\pm2.85$ & $44.61\pm1.99$ & $36.70\pm2.12$ & \emph{B} \\
	J1318+0111\tablenotemark{a} & $0.0266\pm0.0011$ & $55.38\pm2.88$ & --- & --- & $58.10\pm2.43$ & $35.77\pm1.42$ & $21.63\pm1.22$ & \emph{B} \\
	J1429+0240\tablenotemark{a} & $0.0252\pm0.0006$ & $70.34\pm4.83$ & $66.40\pm4.67$ & $64.05\pm4.61$ & $74.90\pm2.94$ & $64.54\pm3.75$ & $45.70\pm4.10$ & \emph{B} \\
	J1457+0247\tablenotemark{a} & $0.041 \pm0.0011$ & $27.89\pm1.82$ & $9.13\pm1.40$ & $12.12\pm1.81$ & $74.91\pm3.37$ & $56.24\pm3.85$ & $62.82\pm5.06$ & \emph{B} \\
	J2348+0039\tablenotemark{a} & $0.0228\pm0.0009$ & $13.36\pm1.18$ & $3.62\pm0.33$ & $<1.86$ & $56.54\pm2.76$ & $40.11\pm1.99$ & $24.46\pm1.99$ & \emph{B} \\
	Q0002-008            & $0.046\pm0.0079$  & --- & --- & --- & $23.76\pm1.18$ & $18.60\pm1.21$ & $13.76\pm1.42$ & \emph{B}\\
	Q0015+026            & $0.0258\pm0.0006$ & --- & --- & --- & $4.68\pm0.51$ & $8.69\pm0.80$ & $5.31$ & \emph{V}\\
	Q0020+022            & $0.0229\pm0.0004$ & $16.20\pm1.12$ & --- & --- & $21.78\pm1.35$ & $16.22\pm1.92$ & $<16.08$ & \emph{B} \\
	Q0038-019            & $0.0196\pm0.0004$ & $46.19\pm2.40$ & --- & --- & $84.42\pm3.47$ & $54.45\pm2.27$ & $38.92\pm2.50$ & \emph{B} \\
	Q0040-017            & $0.0253\pm0.001$  & $2.96\pm0.54$  & --- & --- & $7.11\pm0.81$ & $8.23\pm1.47$ & $<14.85$ & \emph{B} \\
	Q0106+013            & $0.0207\pm0.0008$ & $10.95\pm0.80$ & --- & --- & $32.57\pm1.59$ & $25.11\pm1.77$ & $20.32\pm2.73$ & \emph{B} \\
	Q0115-011            & $0.0274\pm0.001$  & --- &  ---  &  ---  & $44.99\pm1.87$ & $40.02\pm1.66$ & $24.50\pm1.33$ & \emph{V}\\
	Q0123+257            & $0.0913\pm0.0019$ & $18.76\pm1.08$  &  ---  &  ---  & $33.71\pm1.41$ & $35.57\pm1.90$ & $24.74\pm2.18$ & \emph{B} \\
	Q0226-038            & $0.0261\pm0.0012$ &  ---  &  ---  &  ---  & $85.72\pm3.39$ & $55.14\pm1.97$ & $38.20\pm1.55$ & \emph{B}\\
	Q0238+100            & $0.2025\pm0.0385$ & $34.36\pm0.92$  &  ---  &  ---  & $66.17\pm1.25$ & $41.52\pm1.13$ & $29.68\pm1.42$ & --- \\
	Q0244+017            & $0.0382\pm0.0012$ & --- & --- & --- & $21.74\pm1.10$ & $13.34\pm1.00$ & $9.74\pm1.20$ & \emph{V} \\
	Q0249-184            & $0.0247\pm0.0009$ & --- & --- & --- &  ---  & $7.91\pm0.59$ & $13.05\pm0.83$ & --- \\
	Q0252+016            & $0.0802\pm0.0034$ & --- & --- & --- & $46.15\pm1.63$ & $51.37\pm1.66$ & $36.18\pm1.56$ & \emph{V} \\
	Q0445+097            & $0.2798\pm0.0165$ & --- & --- & --- & $8.73\pm0.45$ & $12.68\pm0.54$ & $<8.82$ & --- \\
	Q0458-020            & $0.0638\pm0.0022$ & --- & --- & --- & $9.51\pm0.51$ & $18.04\pm0.73$ & $18.10\pm0.93$ & --- \\
	Q0504+030            & $0.0564\pm0.0012$ & --- & --- & --- & $13.42\pm0.67$ & $19.38\pm0.82$ & $12.18\pm0.85$ & ---\\
	Q0808+289            & $0.0288\pm0.0003$ & --- & --- & --- & $49.02\pm2.16$ & $39.09\pm1.69$ & $27.38\pm1.55$ & \emph{V} \\
	Q1311-270            & $0.0655\pm0.0013$ & $17.74\pm0.84$ &  ---  &  ---  & $41.02\pm1.44$ & $39.18\pm1.43$ & $25.11\pm1.36$ & ---\\
	Q1402-012            & $0.0469\pm0.0008$ & --- & --- & --- & $23.87\pm0.96$ & $28.98\pm1.04$ & $19.80\pm0.89$ & \emph{V} \\
	Q1442+101            & $0.0217\pm0.0008$ & --- & --- & --- &  ---  & $22.94\pm0.89$ & $26.63\pm1.15$ & \emph{V} \\
	Q1542+042            & $0.0746\pm0.0059$ & --- & --- & --- & $39.34\pm1.34$ & $30.43\pm0.99$ & $18.86\pm0.97$ & \emph{V} \\
	Q1614+051            & $0.0577\pm0.0016$ & --- & --- & --- &  ---  & $6.00\pm0.64$ & $9.08\pm0.86$ & \emph{V} \\
	Q1626+115            & $0.0487\pm0.0006$ & $21.08\pm1.30$ & --- & --- & $26.79\pm1.37$ & $19.08\pm1.57$ & $17.11\pm2.16$ & \emph{V} \\
	Q1656+477            & $0.0177\pm0.0006$ & $58.85\pm3.11$ & --- & --- & $67.22\pm3.05$ & $43.16\pm2.35$ & $26.59\pm2.38$ & \emph{U}\\
	Q1726+344            & $0.0261\pm0.0005$ & --- & --- & --- & $10.22\pm0.64$ & $15.35\pm0.82$ & $8.60\pm0.86$ & \emph{B} \\
	Q2212-299            & $0.013\pm0.0003$  & --- & --- & --- & --- & $56.52\pm2.00$ & $37.85\pm1.44$ & --- \\
	Q2223+210            & $0.04\pm0.0017$   & $30.28\pm1.62$ &  ---  &  ---  & $78.63\pm3.07$ & $51.88\pm2.17$ & $33.31\pm2.22$ & \emph{V} \\
	Q2251+244            & $0.1695\pm0.0187$ & --- & --- & --- & $28.60\pm0.88$ & $30.39\pm0.99$ & $18.13\pm1.16$ & \emph{B} \\
	Q2334+019            & $0.0477\pm0.0015$ & --- & --- & --- & $20.71\pm0.97$ & --- & $11.75\pm1.07$ & \emph{U} \\
	Q2341+010            & $0.032\pm0.0015$  & --- & --- & --- & $30.54\pm1.49$ & $19.18\pm1.32$ & $8.30\pm1.51$  & \emph{V} \\
	Q2350-007            & $0.0306\pm0.0014$ & $15.36\pm1.00$ & --- & --- & $21.59\pm1.20$ & $18.49\pm1.61$ & $16.38\pm2.61$ & \emph{B} \\
	Q2359+002            & $0.0252\pm0.002$  & --- & --- & --- & $<4.23$ & $<7.00$ & $<7.06$ & ---\\
	\\
	\\
	\\
	\\

	\enddata
	\tablecomments{(1) Object name. (2) The differential extinction E(B-V) is adopted from the work of \citet{Schlafly2011}, and is the mean value of all measurements within a 2 arcminute aperture centered on the quasar coordinates. (3,4,5,6,7,8) The effective flux density at the pivot wavelength in each UVOT bandpass, in unit of $10^{17}$ erg s$^{-1}$ \AA$^{-1}$, assuming a power law source SED over the bandpass (\S \ref{sec:method_uvot_extraction}). The 1$\sigma$ uncertainties on $F_\lambda$ are listed for detected quasars. The 5$\sigma$ upper limits are listed for non-detections. Filters that were not used for a given observation are marked with "---". (9) The UVOT filter bandpass used for rescaling of the SDSS photometric fluxes (\S \ref{sec:sdss}). Quasars which lack SDSS photometry, or which are not detected in UVOT imaging, are marked with "---".}
	\tablenotetext{a}{For typographical reasons, we shorten the names of the SDSS quasars in this table. See Table \ref{tab:sample_selection} for the full names.}
	%\tablenotetext{a}{The differential extinction E(B-V) is adopted from the work of \citet{Schlafly2011}, and is the mean value of all measurements within a 2 arcminute aperture centered on the quasar coordinates.}
	%\tablenotetext{b}{The effective flux density at the bandpass pivot wavelength, in unit of $10^{17}$ erg s$^{-1}$ \AA$^{-1}$, assuming a power law source SED over the bandpass (\S \ref{sec:method_uvot_extraction}). The 1$\sigma$ uncertainties on $F_\lambda$ are listed for detected quasars. The 5$\sigma$ upper limits are listed for non-detections. Filters that were not used for a given observation are marked with "---".}
	%\tablenotetext{c}{The UVOT filter bandpass used for rescaling of the SDSS photometric fluxes (\S \ref{sec:sdss}). Quasars which lack SDSS photometry, or which are not detected in UVOT imaging, are marked with "---".}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lccccccc}
	\tablecolumns{7}
	\tablewidth{0pc}
	\tabletypesize{\footnotesize}
	\tablecaption{\emph{Swift} UVOT apparent magnitudes.\label{tab:uvotfilters_magnitudes}}
	\tablehead{
		\colhead{Object} & \colhead{$m_{UW1}$} & \colhead{$m_{UW1}$} & \colhead{$m_{UM2}$} & \colhead{$m_U$} & \colhead{$m_B$} & \colhead{$m_V$} \\
		\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}
		}
	\startdata
	% name                 UW1              UW2              UM2        U                B                 V
	J014725.50-101439.11 & $19.26\pm0.17$ & $<20.19$       &  $<21.24$ & $17.05\pm0.06$ & $18.03\pm0.07$ & $17.71\pm0.10$  \\      
	J082328.62+061146.07 & ---        & ---        & $18.18\pm0.06$ & $17.72\pm0.05$ & $18.22\pm0.04$ & $17.98\pm0.05$  \\
	J094853.60+085514.40 & $17.27\pm0.06$ & $19.28\pm0.20$ & $19.24\pm0.12$ & $16.64\pm0.05$ & $17.58\pm0.05$ & $17.26\pm0.05$ \\
	J104915.44-011038.18 & $<19.47$        & $<20.73$        & $<21.33$ & $<19.07$ & $<19.42$ & $<18.44$ \\
	J110607.48-173113.60 &  ---           & ---            & ---     & $17.73\pm0.04$ & $17.90\pm0.04$ & $17.62\pm0.04$ \\
	J111159.70+023719.76 & $17.20\pm0.06$ & ---            & $17.37\pm0.06$ & $16.83\pm0.05$ & $17.94\pm0.05$ & $17.73\pm0.07$ \\
	J112542.30+000101.33 & $17.36\pm0.06$ & ---            & ---     & $16.62\pm0.04$ & $17.85\pm0.04$ & $17.84\pm0.06$ \\
	J114449.32+032751.96 & $18.05\pm0.07$ & ---            & $20.27\pm0.17$ & $16.90\pm0.05$ & $17.91\pm0.05$ & $17.52\pm0.06$ \\
	J131810.74+011140.86 & $17.14\pm0.06$ & ---            & $ --- $ & $16.96\pm0.05$ & $18.15\pm0.04$ & $18.10\pm0.06$ \\
	J142923.92+024023.14 & $16.88\pm0.07$ & $17.27\pm0.08$ & $17.15\pm0.08$ & $16.68\pm0.04$ & $17.50\pm0.06$ & $17.28\pm0.10$ \\
	J145717.86+024747.36 & $17.89\pm0.07$ & $19.42\pm0.17$ & $18.96\pm0.16$ & $16.68\pm0.05$ & $17.65\pm0.07$ & $16.94\pm0.09$ \\
	J234830.41+003918.57 & $18.69\pm0.10$ & $20.42\pm0.10$ & $<21.00$& $16.99\pm0.05$ & $18.02\pm0.05$ & $17.96\pm0.09$ \\
	Q0002-008            & ---            & ---            & ---     & $17.93\pm0.05$ & $18.86\pm0.07$ & $18.59\pm0.11$\\
	Q0015+026            & ---            & ---            & ---     & $19.47\pm0.10$ & $19.50\pm0.09$ & $19.62\pm0.17$\\
	Q0020+022            & $18.48\pm0.08$ & ---            & ---     & $18.02\pm0.07$ & $19.00\pm0.13$ & $<18.42$ \\
	Q0038-019            & $17.34\pm0.06$ & ---            & ---     & $16.55\pm0.04$ & $17.69\pm0.05$ & $17.46\pm0.07$  \\
	Q0040-017            & $20.32\pm0.19$ & ---            & ---     & $19.24\pm0.12$ & $19.74\pm0.19$ & $<18.50$  \\
	Q0106+013            & $18.90\pm0.08$ & ---            & ---     & $17.59\pm0.05$ & $18.53\pm0.08$ & $18.16\pm0.15$  \\
	Q0115-011            & ---            & ---            & ---     & $17.24\pm0.05$ & $18.02\pm0.05$ & $17.96\pm0.06$ \\
	Q0123+257            & $18.31\pm0.06$ & ---            & ---     & $17.55\pm0.05$ & $18.15\pm0.06$ & $17.94\pm0.10$ \\
	Q0226-038            & ---            & ---            & ---     & $16.54\pm0.04$ & $17.68\pm0.04$ & $17.48\pm0.04$ \\
	Q0238+100            & $17.66\pm0.03$ & ---            & ---     & $16.82\pm0.02$ & $17.98\pm0.03$ & $17.75\pm0.05$  \\
	Q0244+017            & ---            & ---            & ---     & $18.03\pm0.06$ & $19.22\pm0.08$ & $18.96\pm0.13$ \\
	Q0249-184            & ---            & ---            & ---     & ---            & $19.78\pm0.08$ & $18.64\pm0.07$  \\
	Q0252+016            & ---            & ---            & ---     & $17.21\pm0.04$ & $17.75\pm0.04$ & $17.54\pm0.05$  \\
	Q0445+097            & ---            & ---            & ---     & $19.02\pm0.06$ & $19.27\pm0.05$ & $<19.07$  \\
	Q0458-020            & ---            & ---            & ---     & $18.92\pm0.06$ & $18.89\pm0.04$ & $18.29\pm0.06$  \\
	Q0504+030            & ---            & ---            & ---     & $18.55\pm0.05$ & $18.81\pm0.05$ & $18.71\pm0.08$ \\
	Q0808+289            & ---            & ---            & ---     & $17.14\pm0.05$ & $18.04\pm0.05$ & $17.83\pm0.06$ \\
	Q1311-270            & $18.38\pm0.05$ & ---            & ---     & $17.34\pm0.04$ & $18.05\pm0.04$ & $17.93\pm0.06$ \\
	Q1402-012            & ---            & ---            & ---     & $17.92\pm0.04$ & $18.37\pm0.04$ & $18.19\pm0.05$   \\
	Q1442+101            & ---            & ---            & ---     & ---            & $18.63\pm0.04$ & $17.87\pm0.05$  \\
	Q1542+042            & ---            & ---            & ---     & $17.38\pm0.04$ & $18.32\pm0.04$ & $18.24\pm0.06$   \\
	Q1614+051            & ---            & ---            & ---     & ---            & $20.08\pm0.12$ & $20.08\pm0.11$ \\
	Q1626+115            & $18.22\pm0.06$ & ---            & ---     & $17.87\pm0.05$ & $18.82\pm0.07$ & $18.27\pm0.11$  \\
	Q1656+477            & $17.08\pm0.06$ & ---            & ---     & $16.80\pm0.05$ & $17.94\pm0.06$ & $17.87\pm0.10$ \\
	Q1726+344            & ---            & ---            & ---     & $18.84\pm0.07$ & $19.06\pm0.06$ & $19.10\pm0.10$  \\
	Q2212-299            & ---            & ---            & ---     & ---            & $17.65\pm0.04$ & $17.48\pm0.04$  \\
	Q2223+210            & $17.80\pm0.06$ & ---            & ---     & $16.63\pm0.04$ & $17.74\pm0.04$ & $17.63\pm0.07$ \\
	Q2251+244            & ---            & ---            & ---     & $17.73\pm0.03$ & $18.32\pm0.04$ & $18.29\pm0.07$  \\
	Q2334+019            & ---            & ---            & ---     & $18.08\pm0.05$ & ---            & $18.76\pm0.10$  \\
	Q2341+010            & ---            & ---            & ---     & $17.66\pm0.05$ & $18.82\pm0.07$ & $19.13\pm0.20$   \\
	Q2350-007            & $18.53\pm0.07$ & ---            & ---     & $18.03\pm0.06$ & $18.86\pm0.09$ & $18.40\pm0.17$ \\
	Q2359+002            & ---            & ---            & ---     & $<19.80$       & $<19.91$       & $<19.31$ \\
	\enddata
	\tablecomments{(1) Object name. (2,3,4,5,6,7) Apparent magnitudes on the UVOT photometric system. The 1$\sigma$ uncertainties are listed for detected quasars. The 5$\sigma$ upper limits are listed for non-detections. Filters that were not used for a given observation are marked with "---". }
	%\tablenotetext{a}{Apparent magnitudes on the UVOT photometric system. The 1$\sigma$ uncertainties are listed for detected quasars. The 5$\sigma$ upper limits are listed for non-detections. Filters that were not used for a given observation are marked with "---".}
\end{deluxetable}
\clearpage
\begin{deluxetable}{lcccc}
	\tablecolumns{9}
	\tablewidth{0pt}
	\tabletypesize{\footnotesize}
	\tablecaption{Summary of \emph{Swift} detections for our sample.\label{tab:detection_summary}}
	\tablehead{
		\colhead{} & \colhead{UVOT} & \colhead{Detected in 2} & \colhead{Detected in $\ge3$} & \colhead{Sum\tablenotemark{a}}\\
		\colhead{} & \colhead{non-detection} & \colhead{UVOT filters} & \colhead{UVOT filters}}
	\startdata
	XRT non-detection    & 2 & 3 & 16 & 21 \\
	XRT detection        & 0 & 4 & 19 & 23 \\
	Sum\tablenotemark{b} & 2 & 7 & 35 & (sample of 44) \\
	\enddata
	\tablenotetext{a}{Number of XRT detections and non-detections, irrespective of UVOT detection status.}
	\tablenotetext{b}{Number of objects with a given UVOT detection status, irrespective of XRT detection status. All detected objects were detected in two or more bandpasses.}
\end{deluxetable}
\clearpage

% beta_table,F2500_dnu,aox_table,L_int_XRT,L_int_UVOT,L_estimated_UV

\begin{deluxetable}{lcccccccccc}
	\rotate
	\tablecolumns{11}
	\tablewidth{0pc}
	\tabletypesize{\footnotesize}
	\tablecaption{Integrated luminosities and SED diagnostics.\label{tab:analysis}}
	\tablehead{
		\colhead{Object} & \colhead{$\beta_\mathrm{UV}$} & \colhead{$F_\nu$(2500 \AA)} & \colhead{\aox} & \colhead{$L_{\mathrm{X}}$}& \colhead{$L_{\mathrm{X}}$\tablenotemark{e}}& \colhead{$L_{\mathrm{X}}$} & \colhead{$L_\mathrm{UV}$} & \colhead{$L_\mathrm{EUV}$} & \colhead{$L_\mathrm{EUV}$} & \colhead{$L_\mathrm{tot}$} \\
		\colhead{name} & \colhead{} & \colhead{} & \colhead{} & \colhead{2--10 keV} & \colhead{(0.3--10 keV)} & \colhead{(1--25 keV)} & \colhead{(1000--3000\AA)} & \colhead{(1000\AA--0.3keV)} & \colhead{(1000\AA--1keV)} & \colhead{(3000\AA--25keV)}\\
		\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)}
		}
\startdata  % name                  beta               F_nu2500         alpha_ox  LXobs LX0310 L1-25  L_NUV L_FUV03 L_FUV1 L_tot
J0147-1014\tablenotemark{a} & $ 1.28 \pm 0.02$ & $ 3.90 \pm 0.27 $ & $\ge 1.94$ & --- & --- & --- & $6.55\pm0.76$ & --- & --- & --- \\         
J0823+0611\tablenotemark{a} & $ 1.68 \pm 0.02$ & $ 2.69 \pm 0.36 $ & $ 1.42 \pm 0.08 $ & $0.92^{+0.10}_{-0.07}$ & $1.75^{+0.49}_{-0.77}$ & $1.89^{+0.08}_{-0.41}$ & $8.75\pm1.18$ & $10.12_{-2.28}^{+2.13}$ & $14.60_{-2.54}^{+2.51}$ & $25.23_{-3.96}^{+3.93}$\\
J0948+0855\tablenotemark{a} & $ 1.02 \pm 0.02$ & $ 6.45 \pm 0.63 $ & $ 1.60 \pm 0.10 $ & $0.51^{+0.07}_{-0.07}$ & $0.78^{+0.10}_{-0.09}$ & $1.13_{-0.17}^{+0.22}$ & $8.45\pm0.86$ & $5.49_{-1.37}^{+1.12}$ & $8.50_{-1.49}^{+1.40}$ & $18.09_{-2.57}^{+2.49}$\\
J1049-0110\tablenotemark{a} & --- &  --- &  --- &  --- & --- & --- & --- & --- & --- & --- \\
J1106-1731\tablenotemark{a} & $ 1.53 \pm 0.01$ & $ 4.18 \pm 0.41 $ &  $\ge 1.65$ & --- & ---& --- & $10.60\pm1.07$ & --- & --- & --- \\
J1111+0237\tablenotemark{a} & $ 1.72 \pm 0.02$ & $ 3.09 \pm 0.30 $ &  $\ge 1.61$ & --- & ---& --- & $4.98\pm0.50$ & --- & --- & --- \\
J1125+0001\tablenotemark{a} & $ 1.54 \pm 0.02$ & $ 3.01 \pm 0.31 $ &  $ 1.41 \pm 0.08 $ & $0.49_{-0.08}^{+0.07}$ & $0.86_{-0.09}^{+0.08}$ & $1.04_{-0.18}^{+0.17}$ & $3.85\pm0.42$ & $3.91_{-0.97}^{+0.87}$ & $5.88_{-1.04}^{+1.02}$ & $10.55_{-1.64}^{+1.66}$ \\
J1144+0327\tablenotemark{a} & $ 1.15 \pm 0.03$ & $ 4.85 \pm 1.92 $ &  $\ge 1.72$ &  --- & --- & --- & $7.57\pm0.76$ & --- & --- & ---\\
J1318+0111\tablenotemark{a} & $ 1.82 \pm 0.02$ & $ 2.65 \pm 0.16 $ &  $\ge 1.66$ &  --- & --- & --- & $3.26\pm0.21$ & --- & --- & ---\\
J1429+0240\tablenotemark{a} & $ 0.75 \pm 0.01$ & $ 7.06 \pm 0.30 $ &  $\ge 1.80$ &  --- & --- & --- & $6.27\pm0.28$ & --- & --- & ---\\
J1457+0247\tablenotemark{a} & $ 1.13 \pm 0.02$ & $ 5.70 \pm 0.73 $ &  $\ge 1.93$ &  --- & --- & --- & $7.81\pm1.04$ & --- & --- & ---\\
J2348+0039\tablenotemark{a} & $ 0.77 \pm 0.02$ & $ 4.86 \pm 0.42 $ &  $1.52 \pm 0.07$ & $0.70_{-0.07}^{+0.05}$ & $1.03_{-0.08}^{+0.07}$ & $1.61_{-0.18}^{+0.20}$ &$5.96\pm0.42$ & $3.80_{-0.73}^{+0.65}$ & $6.15_{-0.88}^{+0.85}$ & $13.73_{-1.62}^{+1.59}$ \\
Q0002-008 & $ 1.50 \pm 0.01$   & $ 1.33 \pm 0.10 $  & $\ge 1.68 $ & --- & --- & --- & $3.09\pm0.67$ & --- & --- & --- \\
Q0015+026 & $ 1.76 \pm 0.02$   & $ 0.57 \pm 0.09 $  & $\ge 1.27 $ & --- & --- & --- & $1.50\pm0.25$ & --- & --- & --- \\
Q0020+022 & $ 1.60 \pm 0.01$   & $ 1.25 \pm 0.11 $  & $\ge 1.69 $ & --- & --- & --- & $1.76\pm0.16$ & --- & --- & --- \\
Q0038-019 & $ 1.43 \pm 0.03$   & $ 6.91 \pm 0.39 $  & $ 1.46 \pm 0.05 $ & $0.68_{-0.06}^{+0.07}$ & $1.11_{-0.10}^{+0.08}$ & $1.47_{-0.19}^{+0.17}$ & $5.17\pm0.63$ & $5.00_{-1.00}^{+0.95}$ & $7.69_{-1.19}^{+1.17}$ & $14.33_{-1.97} ^{+1.97}$ \\
Q0040-017 & $ 1.34 \pm 0.04$   & $ 0.83 \pm 0.24 $  & $\ge 1.33 $ & --- & ---   & --- & $1.73\pm0.51$  & ---  & ---   & --- \\
Q0106+013 & $ 0.89 \pm 0.02$   & $ 2.84 \pm 0.19 $  & $ 1.28 \pm 0.06 $ & $1.99_{-0.19}^{+0.12}$ & $2.80_{-0.21}^{+0.16}$ & $4.79_{-0.48}^{+0.64}$ & $4.10\pm0.42$ & $3.74_{-0.64}^{+0.62}$ & $6.52_{-0.89}^{+0.88}$ & $15.40_{-1.95}^{+1.94}$ \\
Q0115-011 & $ 1.56 \pm 0.02$   & $ 3.01 \pm 0.39 $  & $\ge 1.61 $  & --- & ---  & --- & $5.85\pm0.78$ & --- & ---   & --- \\
Q0123+257 & $ 1.33 \pm 0.02$   & $ 3.07 \pm 0.22 $  & $ 1.28 \pm 0.09 $ & $2.93_{-0.33}^{+0.25}$ & $4.26_{-0.34}^{+0.25}$ & $6.87_{-0.87}^{+0.86}$ & $6.52\pm0.66$ & $8.17_{-1.79}^{+1.61}$ & $13.65_{-2.27}^{+2.19}$ & $27.04_{-3.78}^{+3.70}$ \\
Q0226-038 & $ 1.37 \pm 0.02$   & $ 5.31 \pm 0.54 $  & $ 1.45 \pm 0.07 $ & $1.17_{-0.15}^{+0.08}$ & $1.72_{-0.14}^{+0.16}$ & $2.70_{-0.28}^{+0.31}$ & $8.06\pm1.05$ & $6.95_{-1.49}^{+1.39}$ & $11.17_{-1.89}^{+1.87}$ & $21.94_{-3.24}^{+3.24}$ \\
Q0238+100 & $ 1.53$ ($1.54^{+0.40}_{-0.51}$)\tablenotemark{b} & $ 3.33$\tablenotemark{b}  & $ 1.46 \pm 0.07 $ & $0.46_{-0.03}^{+0.04}$ & $0.82_{-0.05}^{+0.03}$ & $0.96_{-0.10}^{+0.09}$ & $4.60\tablenotemark{h}$ & $4.68_{-0.57}^{+0.44}$ & $6.94_{-0.48}^{+0.42}$ & $12.51$ \\
Q0244+017 & $ 1.17 \pm 0.01$   & $ 1.19 \pm 0.10 $  & $\ge 1.36 $ & --- & --- & --- & $1.62\pm0.13$ & --- & --- & --- \\
Q0249-184 & $ 1.5$\tablenotemark{i} & $ 1.8 $\tablenotemark{b} & $\ge 1.44 $ & --- & --- & --- & $6.55\tablenotemark{h}$ & --- & --- & --- \\
Q0252+016 & $ 1.67 \pm 0.01$   & $ 4.13 \pm 0.37 $  & $\ge 1.62 $ & --- & --- & --- & $10.39\pm0.10$ & ---         & ---  & ---    \\
Q0445+097 & $1.5$ ($1.12\pm0.6$)\tablenotemark{b} & $ 1.12 $\tablenotemark{b}  & $ 1.23 \pm 0.11 $ & $1.00^{+0.12}_{-0.18}$ & $1.47_{-0.19}^{+0.15}$ & $2.34_{-0.61}^{+0.27}$  & $1.93$ & $2.40$ & $4.04$ & $8.24$ \\
Q0458-020 & $-0.02$ ($0.20\pm0.18$)\tablenotemark{b,c} & $ 3.80$\tablenotemark{b,c}  & $ 1.24 \pm 0.06 $ & $3.70_{-0.30}^{+0.25}$ & $5.83_{-0.31}^{+0.23}$ & $8.16_{0.76}^{+0.77}$ & $>5.01$\tablenotemark{j} & $4.46_{-0.66}^{+0.57}$ & $7.58_{-0.72}^{+0.66}$ & $20.76_{-1.49}^{+1.43}$ \\
Q0504+030 & $2.12$ ($1.63\pm0.33$)\tablenotemark{b} & $ 1.14 $  & $ 1.33 \pm 0.16 $ & $0.96_{-0.16}^{+0.12}$ & $1.06_{-0.23}^{+0.12}$ & $2.52_{-0.53}^{0.46}$ & $3.51$ & $3.81_{-1.02}^{0.77}$ & $6.58_{1.06}^{0.77}$ & $12.61_{-1.51}^{+1.23}$  \\
Q0808+289 & $ 1.11 \pm 0.02$   & $ 3.45 \pm 0.32 $  & $ 1.46 \pm 0.13 $ & $0.55_{-0.11}^{+0.10}$ & $1.01_{-0.18}^{+0.13}$ & $1.22_{-0.23}^{+0.26}$ & $4.33\pm0.42$ & $3.69_{-1.27}^{+0.93}$ & $5.67_{-1.20}^{+1.08}$ & $11.21_{-1.88}^{+1.77}$   \\
Q1311-270 & $ 0.90 \pm 0.03$   & $ 4.33 \pm 1.35 $  & $ 1.48 \pm 0.07 $ & $0.64_{-0.06}^{+0.05}$ & $1.30_{-0.07}^{+0.08}$ & $1.28_{-0.15}^{+0.13}$ & $6.50\pm2.1$ & $5.82_{-2.17}^{+2.16}$ & $8.19_{-2.60}^{+2.56}$ & $15.98_{-4.77}^{+4.80}$   \\
Q1402-012 & $ 1.26 \pm 0.01$   & $ 2.79 \pm 0.18 $  & $ 1.63 \pm 0.13 $ & $0.42_{-0.12}^{+0.06}$ & $0.53_{-0.09}^{+0.08}$ & $1.17_{-0.25}^{+0.17}$ & $5.94\pm0.41$ & $3.37_{-0.70}^{+0.53}$ & $5.68_{-0.87}^{+0.78}$ & $12.79_{-1.66}^{+1.57}$ \\
Q1442+101 & $ 1.72 \pm 0.01$   & $ 2.65 \pm 0.23 $  & $ 1.43 \pm 0.09 $ & $4.36_{-0.43}^{+0.32}$ & $5.79_{-0.59}^{+0.36}$ & $11.20_{1.02}^{-0.83}$ & $14.85\pm2.29$ & $15.25_{-3.45}^{+3.28}$ & $26.18_{-5.02}^{+4.96}$ & $52.23_{-8.14}^{+8.09}$ \\
Q1542+042 & $ 1.35 \pm 0.01$   & $ 2.93 \pm 0.19 $  & $ 1.23 \pm 0.06 $ & $1.80_{-0.14}^{+0.14}$ & $3.36_{-0.18}^{+0.21}$ & $3.72_{-0.18}^{+0.36}$ & $4.56\pm0.53$ & $6.81_{-1.38}^{+1.32}$ & $10.08_{-1.51}^{+1.50}$ & $18.37_{-2.39}^{+2.38}$ \\
Q1614+051 & $ 1.24 \pm 0.01$   & $ 0.90 \pm 0.18 $  & $ 1.24 \pm 0.15 $ & $1.86_{-0.36}^{+0.19}$ & $2.49_{-0.27}^{+0.27}$ & $4.72_{0.95}^{+0.43}$ & $4.08\pm0.83$ & $5.10_{-1.91}^{+1.64}$ & $8.84_{-2.59}^{+2.48}$ & $17.64_{-3.85}^{+3.74}$ \\
Q1626+115 & $ 1.31 \pm 0.02$   & $ 1.66 \pm 0.14 $  & $ 1.39 \pm 0.07 $ & $0.74_{-0.08}^{+0.08}$ & $1.09_{-0.08}^{+0.11}$ & $1.73_{-0.18}^{0.18}$ & $2.02\pm0.18$ & $2.14_{-0.40}^{+0.36}$ & $3.56_{-0.50}^{+0.49}$ & $7.31_{-0.89}^{+0.87}$ \\
Q1656+477 & $ 1.85 \pm 0.01$   & $ 2.95 \pm 0.20 $  & $ 1.32 \pm 0.06 $ & $0.86_{-0.09}^{+0.10}$ & $1.39_{-0.10}^{+0.13}$ & $1.89_{-0.26}^{0.31}$ & $3.81\pm0.27$ & $4.86_{-0.79}^{+0.71}$ & $7.55_{-0.84}^{+0.81}$ & $13.25_{-1.39}^{+1.36}$ \\
Q1726+344 & $ 1.68 \pm 0.01$   & $ 1.21 \pm 0.09 $  & $\ge 1.34$ & --- & --- & --- & $2.97\pm0.24$ & --- & --- & --- \\
Q2212-299 & 1.5 ($2.46\pm0.07$)\tablenotemark{b}   & $ 4.91 $\tablenotemark{b}  & $ 1.61 \pm 0.12 $ & $0.83_{-0.14}^{+0.09}$ & $1.11_{-0.16}^{+0.13}$ & $2.12_{-0.33}^{+0.33}$ & $13.43$ & $9.12$ & $14.85$ & $30.43$ \\
Q2223+210 & $ 1.46 \pm 0.03$   & $ 3.77 \pm 3.11 $  & $ 1.19 \pm 0.05 $ & $4.31_{-0.22}^{+0.17}$ & $5.89_{0.34}^{0.29}$ & $10.70_{-0.77}^{+0.60}$ & $6.03\pm0.81$ & $7.27_{-1.29}^{+1.28}$ & $12.92_{-1.91}^{+1.91}$ & $29.64_{-3.33}^{+3.34}$ \\
Q2251+244 & $ 1.08 \pm 0.01$   & $ 4.60 \pm 0.39 $  & $ 1.28 \pm 0.08 $ & $4.03_{-0.37}^{+0.33}$ & $5.01_{-0.48}^{0.28}$ & $11.50_{-1.42}^{+0.76}$ & $6.23\pm0.72$ & $5.22_{-1.09}^{+1.65}$ & $9.86_{-1.69}^{+1.65}$ & $27.57_{-3.16}^{+3.13}$ \\
Q2334+019 & $ 1.42 \pm 0.02$   & $ 1.42 \pm 0.14 $  & $\ge 1.30 $ & --- & --- & --- & $2.62\pm0.27$ & --- & --- & --- \\
Q2341+010 & $1.45\pm0.02$ & $ 1.57\pm0.18 $  & $\ge 1.87 $  & --- & --- & --- & $2.09\pm0.29$ & --- & --- & --- \\
Q2350-007 & $ 1.56 \pm 0.05$   & $ 1.43 \pm 0.30 $  & $\ge 1.69 $ & --- & --- & --- & $1.63\pm0.36$ & --- & --- & ---  \\
Q2359+002 & --- & ---   & ---   & ---   & ---   & --- & ---   & ---  \\
%\tablebreak
%\tablebreak
%\tablebreak
%\tablebreak

 &  &  &  &  &  &  &  &  \\
	\enddata
	\tablecomments{(1) Object name. (2) The best-fitting UV-optical quasar continuum slope (\S \ref{sec:analysis_uv_optical_modeling}). The 1$\sigma$ uncertainties are derived from the fit covariance matrix. (3) The flux density at $2500$ \AA, in units of $10^{-27}$ erg s$^{-1}$ cm$^{-2}$ Hz$^{-1}$. (4) The X-ray to UV-optical spectral index \aox, as defined by \citet{Tananbaum1979}. (5,6,7) Integrated luminosities over the rest-frame energy intervals 2 keV -- 10 keV, 0.3 keV -- 10 keV, and 1 keV - 25 keV. Units of $10^{46}$ erg s$^{-1}$. (8) Integrated luminosity over the rest-frame interval 1000 \AA\,-- 3000 \AA, as derived from our UV continuum modeling, in units of $10^{46}$ erg s$^{-1}$. (9,10) Guideline estimates of the extreme-UV luminosity (\S \ref{sec:analysis_integrated_luminosity}). We interpolate over the rest-frame intervals 1000 \AA\, to 1 keV and 1000 \AA\,to 0.3 keV. Units of $10^{46}$ erg s$^{-1}$. (11) Guideline estimate of the integrated luminosity over the rest-frame interval 3000 \AA -- 25 keV. Units of $10^{46}$ erg s$^{-1}$.}
	\tablenotetext{a}{For typographical reasons, we shorten the names of the SDSS quasars in this table. See Table \ref{tab:sample_selection} for the full object names.}
	%\tablenotetext{b}{The best-fitting UV-optical quasar continuum slope (\S \ref{sec:analysis_uv_optical_modeling}). The 1$\sigma$ uncertainties are derived from the fit covariance matrix.}
	%\tablenotetext{c}{The flux density at $2500$ \AA, in units of $10^{-27}$ erg s$^{-1}$ cm$^{-2}$ Hz$^{-1}$.}
	%\tablenotetext{d}{The X-ray to UV-optical spectral index \aox, as defined by \citet{Tananbaum1979}.}
	%\tablenotetext{e}{Integrated luminosities over the rest-frame energy intervals 2 keV -- 10 keV, 0.3 keV -- 10 keV, and 1 keV - 25 keV. Units of $10^{46}$ erg s$^{-1}$.}
	%\tablenotetext{f}{Integrated luminosity over the rest-frame interval 1000 \AA\,-- 3000 \AA, as derived from our UV continuum modeling, in units of $10^{46}$ erg s$^{-1}$.}
	%\tablenotetext{g}{Guideline estimates of the extreme-UV luminosity (\S \ref{sec:analysis_integrated_luminosity}). We interpolate over the rest-frame intervals 1000 \AA\, to 1 keV and 1000 \AA\,to 0.3 keV. Units of $10^{46}$ erg s$^{-1}$.}
	%\tablenotetext{h}{Guideline estimate of the integrated luminosity over the rest-frame interval 3000 \AA -- 25 keV. Units of $10^{46}$ erg s$^{-1}$.}
	\tablenotetext{b}{Denotes objects with only one or two UV photometric data points suitable for continuum modeling (\S \ref{sec:analysis_uv_optical_modeling}). Spectral indices as measured by \citet{Vestergaard2003} are listed in parentheses whn available.}
	\tablenotetext{c}{Quasar Q0458-020 has an intervening damped Lyman-$\alpha$ system \citep{Wolfe1993}, and appears severely reddened. The measured $L_\mathrm{UV}$ should be regarded as a lower limit with respect to the intrinsic luminosity.}
\end{deluxetable}
\clearpage
\begin{deluxetable}{lccccc}
	\tablecolumns{6}
	\tablewidth{0pc}
	\tabletypesize{\footnotesize}
	\tablecaption{Distributions of $\Gamma$ in previous studies of RLQ.\label{tab:Gamma_literature}}
	\tablehead{
		\colhead{Study} & \colhead{Redshift} & \colhead{Objects} & \colhead{$\langle\Gamma\rangle$\tablenotemark{a}} & $\sigma_\Gamma$\tablenotemark{b} & \colhead{Energy} \\
		\colhead{} & \colhead{range} & \colhead{in sample} &  &  & \colhead{range [keV]\tablenotemark{c}} \\
		\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)}
	}
	\startdata
	%\multicolumn{6}{c}{Radio-loud AGN}\\
	This study & $1.5<z<3.6$ & 23 & $1.46\pm0.05$ & 0.23 & 0.3--10, obs. \\
	%This study & $1.5<z<3.6$ & 23 & $1.23\pm0.12$ & 0.59 & 2-10 \\
	\citet{Wu2012}\tablenotemark{d} & $1.5>z>5.5$  & 15 & $1.74\pm0.11$ & 0.42 & 0.3--10, obs. \\
	\citet{Wu2013} & $z\apprge4$ & 16 & $1.60\pm0.06$ & 0.23 & 2--10, obs. \\
	\citet{Scott2011} & $z<6$  & 75 & $1.86\pm0.02$ & $0.20$ & 0.5--12 \\ 
	\citet{Page2005} & $2<z<7$  & 16 & $1.55\pm0.04$ & $0.28$ & 2--10 \\
	%\citet{Porquet2004} & $z\le0.38$ & 2 & $1.74$ & $0.03$ & 2--5 \\
	\citet{Reeves2000} & $z\le4.3$ & 35 & $1.66\pm0.04$ & 0.22 & 2--10 \\
	%\hline
	%\multicolumn{6}{c}{Radio-quiet AGN}\\
	%\citet{Wu2012} & $1.5>z>5.5$ & 49 & $1.94\pm0.06$\tablenotemark{d} & 0.44 & 0.3-10, obs. \\
	%\citet{Wu2012} & $z<1.5$ & 129 & $1.99\pm0.04$\tablenotemark{d} & 0.40 & 0.3-10, obs. \\
	%\citet{Scott2011} & $z<6$ & 90 & $2.01\pm0.01$ & $0.31$ & 0.5-12 \\ 
	%\citet{Page2005} & $2<z<7$ & 7 & $1.98^{+0.17}_{-0.13}$ & $0.14$ & 2-10 \\
	%\citet{Porquet2004} & $z\le0.38$ & 14 & $1.90$ & 0.27 & 2-5 \\
	%\citet{Reeves2000} & $z\le4.3$ & 27 & $1.89\pm0.05$ & 0.27 & 2-10 \\
	%\citet{Nandra1994}\tablenotemark{e} & $z\le0.01$ & 27 & $1.73\pm$ & 0.15 & 2-18 \\
	%\citet{Nandra1994}\tablenotemark{e} & $z\le0.01$ & 27 & $1.45\pm$ & 0.22 & 10-18 \\
	%\hline
	%\citet{Scott2011} & $z<6$ & Mix & 761 & $1.99\pm0.30$ & 0.5-12 \\
	%\citet{Corral2011}\tablenotemark{f} & $z<2$ & Mix & 269 & $2.05\pm0.26$ & 0.5-10 \\
	%\citet{Corral2011}\tablenotemark{f} & $z<2$ & Mix & 42 & $1.98\pm0.29$ & 0.5-10 \\
	\enddata
	\tablenotetext{a}{The average value of $\Gamma$ for the sample indicated in Column 1. For studies including both RLQs and RQQs, we include $\langle\Gamma\rangle$ for the radio-loud subsample only.}
	\tablenotetext{b}{Sample standard deviation of $\Gamma$.}
	\tablenotetext{c}{The energy range over which $\Gamma$ is measured. Rest frame energies unless noted as `obs.'.}
	\tablenotetext{d}{In this study, $\Gamma$ is only modeled as a free parameter for those objects with source X-ray counts $N_\mathrm{sub}\ge100$, and for objects with $N_\mathrm{sub}\ge50$ and intrinsic absorption consistent with zero. The authors measure $\Gamma$ for 15 of a total of 46 RLQ. This may bias the average value of $\Gamma$ for the measured subsample.}
	%\tablenotetext{e}{This sample includes both Seyfert 1 and Sy2 objects.}
\end{deluxetable}
\clearpage

% beta_table,F2500_dnu,aox_table,L_int_XRT,L_int_UVOT,L_estimated_UV

\begin{deluxetable}{lccccccccc}
	\rotate
	\tablecolumns{10}
	\tablewidth{0pc}
	\tabletypesize{\footnotesize}
	\tablecaption{Integrated luminosities including preliminary correction for UV emission lines.\label{tab:analysis_uvcorr}}
	\tablehead{
		\colhead{Object} & \colhead{Corr.} & \colhead{$F_\nu$(2500 \AA)} & \colhead{\aox} & \colhead{$L_\mathrm{UV}$} & \colhead{$L_\mathrm{EUV}$} & \colhead{$L_\mathrm{EUV}$} & \colhead{$L_\mathrm{tot}$} & \colhead{$\Delta L_\mathrm{tot}$} & \colhead{$L_{\mathrm{bol}}$} \\
		\colhead{name} & \colhead{\%} & \colhead{} & \colhead{} & \colhead{(1000--3000\AA)} & \colhead{(1000\AA--0.3 keV)} & \colhead{(1000\AA--1 keV)} & \colhead{(3000\AA--25 keV)} & \colhead{\%} & \colhead{(1$\mu$m--10 keV)}\\
		\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}
		}
\startdata  % name      F_nu2500            alpha_ox    LXobs LX0310 L1-25  L_NUV L_FUV03 L_FUV1 L_tot
J014725.50-101439.11 & 10 & $ 3.51 \pm 0.44 $ & $\ge 1.94$ & $5.90\pm0.76$ & --- & --- & --- & ---  & $24.69^{+13.52}_{-12.89}$ \\         
J082328.62+061146.07 & 5  & $ 2.47 \pm 0.35 $ & $ 1.42 \pm 0.08 $ & $7.97\pm1.16$ & $9.71_{-2.27}^{+2.14}$ & $14.00_{-2.56}^{+2.53}$ & $23.87_{-3.96}^{+3.93}$ & 3.8  & $36.70^{+19.63}_{-18.00}$ \\
J094853.60+085514.40 & 10 &$ 6.45 \pm 0.63 $ & $ 1.59 \pm 0.11 $ & $7.61\pm0.86$ & $5.05_{-1.37}^{+1.09}$ & $7.85_{-1.45}^{+1.37}$ & $16.58_{-2.53}^{+2.47}$ & 8.3  & $36.70^{+17.07}_{-17.07}$ \\
J104915.44-011038.18 & ND & --- & --- & --- & --- & --- & --- & ---  & --- \\
J110607.48-173113.60 & 0 & $ 3.97 \pm 0.41 $ &  $\ge 1.63$ & $10.08\pm1.07$ & --- & --- & ---  & --- & $44.37^{+23.25}_{-21.59}$ \\
J111159.70+023719.76 & NB & --- &  --- & --- & --- & --- & ---  & --- & $18.18^{+9.68}_{-8.90}$ \\
J112542.30+000101.33 & 20 & $ 2.35 \pm 0.36 $ &  $ 1.37 \pm 0.08 $ & $2.93\pm0.46$ & $3.41_{-0.95}^{+0.87}$ & $5.14_{-1.05}^{+1.04}$ & $9.11_{-1.64}^{+1.66}$ & 15.2  & $13.06^{+7.16}_{-6.47}$ \\
J114449.32+032751.96 & 10 & $ 4.85 \pm 0.53 $ &  $\ge 1.72$  & $6.80\pm0.76$ & --- & --- & --- & --- & $25.84^{+14.40}_{-12.89}$ \\
J131810.74+011140.86 & 5  & $ 2.23 \pm 0.29 $ &  $\ge 1.63$  & $3.07\pm0.40$ & --- & --- & --- & --- & $14.41^{+7.54}_{-7.01}$ \\
J142923.92+024023.14 & 0  & $ 7.06 \pm 0.30$ &  $\ge 1.80$   & $6.27\pm0.28$ & --- & --- & --- & --- & $22.88^{+11.53}_{-10.97}$ \\
J145717.86+024747.36 & 20 & $ 5.70 \pm 0.73 $ &  $\ge 1.90$  & $6.25\pm1.04$ & --- & --- & --- & --- & $25.31^{+14.72}_{-12.85}$ \\
J234830.41+003918.57 & 15 & $ 4.12 \pm 0.42 $ &  $1.49 \pm 0.07$ &$5.07\pm0.42$ & $3.36_{-0.69}^{+0.63}$ & $5.47_{-0.86}^{+0.83}$ & $12.15_{-1.59}^{+1.57}$ & 11.5  & $18.70^{+10.42}_{-9.32}$ \\
Q0002-008 & 15 & $ 1.47 \pm 0.10 $  & $\ge 1.67 $ & $2.62\pm0.67$ & --- & --- & ---  & --- & $11.21^{+6.95}_{-5.85}$ \\
Q0015+026 & 0  & $ 0.57 \pm 0.09 $  & $\ge 1.27 $ & $1.50\pm0.25$ & --- & --- & ---  & --- & $6.93^{+3.78}_{-3.43}$ \\
Q0020+022 & 20 & $ 1.00 \pm 0.11 $  & $\ge 1.66 $ & $1.40\pm0.16$ & --- & --- & ---  & --- & $6.29^{+3.29}_{-3.06}$ \\
Q0038-019 & 15 & $ 3.84 \pm 0.52 $  & $ 1.41 \pm 0.05 $ & $4.39\pm0.63$ & $4.42_{-0.97}^{+1.16}$ & $6.83_{-1.19}^{+1.17}$ & $12.69_{-1.96} ^{+1.96}$ & 11.4  & $19.00^{+10.39}_{-9.40}$ \\
Q0040-017 & 15 & $ 0.71 \pm 0.24 $  & $\ge 1.30 $ & $1.47\pm0.51$  & ---  & ---   & ---  & --- & $6.24^{+4.25}_{-3.39}$ \\
Q0106+013 & 0  & $ 2.84 \pm 0.19 $  & $ 1.28 \pm 0.06 $ & $4.10\pm0.42$ & $3.74_{-0.64}^{+0.62}$ & $6.52_{-0.89}^{+0.88}$ & $15.40_{-1.95}^{+1.94}$ & 0.0 & $15.62^{+8.57}_{-7.74}$ \\
Q0115-011 & 15 & $ 2.56 \pm 0.39 $  & $\ge 1.58 $  & $4.97\pm0.78$ & --- & --- & --- & ---  & $22.03^{+12.13}_{-10.93}$ \\
Q0123+257 & 25 & $ 2.12 \pm 0.28 $  & $ 1.19 \pm 0.09 $ & $4.90\pm0.66$ & $6.65_{-1.64}^{+1.52}$ & $11.25_{-2.15}^{+2.11}$ & $23.02_{-3.62}^{+3.66}$ & 14.9 & $29.43^{+15.21}_{-14.24}$ \\
Q0226-038 & 15 & $ 4.20 \pm 0.61 $  & $ 1.42 \pm 0.07 $ & $6.85\pm1.04$ & $6.13_{-1.43}^{+1.36}$ & $9.91_{-1.86}^{+1.84}$ & $19.46_{-3.21}^{+3.21}$ & 11.3  & $29.26^{+16.29}_{-14.59}$ \\
Q0238+100 & NS & --- & --- & --- & --- & --- & --- & ---  & $20.31^{+9.45}_{-9.45}$ \\
Q0244+017 & 10 & $ 1.11 \pm 0.10 $  & $\ge 1.35 $ & $1.51\pm0.13$ & --- & --- & --- & ---  & $6.15^{+3.23}_{-3.00}$ \\
Q0249-184 & NS & --- & --- & --- & --- & --- & --- & ---  & $28.70^{+13.35}_{-13.35}$ \\
Q0252+016 & 20 & $ 3.36 \pm 0.37 $  & $\ge 1.58 $ & $8.43\pm0.10$ & --- & --- & --- & ---  & $38.12^{+19.92}_{-18.53}$ \\
Q0445+097 & NS & --- & --- & --- & --- & --- & --- & ---  & $8.48^{+3.94}_{-3.94}$ \\
Q0458-020 & NS & --- & --- & --- & --- & --- & --- & ---  & $14.47^{+6.73}_{-6.73}$ \\
Q0504+030 & NS & --- & --- & --- & --- & --- & --- & ---  & $17.09^{+7.95}_{-7.95}$ \\
Q0808+289 & 0  & $ 3.45 \pm 0.32 $  & $ 1.46 \pm 0.13 $ & $4.33\pm0.42$ & $3.69_{-1.27}^{+0.93}$ & $5.67_{-1.20}^{+1.08}$ & $11.21_{-1.88}^{+1.77}$ & 0  & $17.75^{+9.45}_{-8.69}$ \\
Q1311-270 & NS & --- & --- & --- & --- & --- & --- & ---  & $24.81^{+18.07}_{-13.95}$ \\
Q1402-012 & NB & --- & --- & --- & --- & --- & --- & ---  & $26.79^{+13.90}_{-12.99}$ \\
Q1442+101 & 0  & $ 2.65 \pm 0.23 $  & $ 1.43 \pm 0.09 $ & $14.85\pm2.29$ & $15.25_{-3.45}^{+3.28}$ & $26.18_{-5.02}^{+4.96}$ & $52.23_{-8.14}^{+8.09}$ & 0 & $68.62^{+37.00}_{-33.77}$ \\
Q1542+042 & 15 & $ 2.18 \pm 0.28 $  & $ 1.20 \pm 0.06 $ & $3.88\pm0.52$ & $6.13_{-1.38}^{+1.29}$ & $9.09_{-1.49}^{+1.48}$ & $16.69_{-2.37}^{+2.37}$ & 9.1  & $16.47^{+9.02}_{-8.16}$ \\
Q1614+051 & 10 & $ 0.82 \pm 0.18 $  & $ 1.23 \pm 0.15 $ & $3.67\pm0.83$ & $4.71_{-1.85}^{+1.61}$ & $8.21_{-2.54}^{+2.45}$ & $16.60_{-3.79}^{+3.71}$ & 5.9  & $17.58^{+9.84}_{-8.79}$ \\
Q1626+115 & 20 & $ 1.33 \pm 0.14 $  & $ 1.26 \pm 0.07 $ & $1.61\pm0.18$ & $1.82_{-0.48}^{+0.47}$ & $3.06_{-0.48}^{+0.47}$ & $6.41_{-0.86}^{+0.85}$ & 12.4  & $6.80^{+3.63}_{-3.33}$ \\
Q1656+477 & 25 & $ 2.21 \pm 0.20 $  & $ 1.27 \pm 0.06 $ & $2.86\pm0.27$ & $3.93_{-0.78}^{+0.71}$ & $6.16_{-0.86}^{+0.85}$ & $10.91_{-1.44}^{+1.43}$ & 17.7  & $13.35^{+6.78}_{-6.42}$ \\
Q1726+344 & 0  & $ 1.21 \pm 0.09 $  & $\ge 1.34$ & $2.97\pm0.24$ & --- & --- & ---  & --- & $13.48^{+6.83}_{-6.47}$ \\
Q2212-299 & NS & --- & --- & --- & --- & --- & --- & ---  & $58.87^{+27.38}_{-27.38}$ \\
Q2223+210 & 15 & $ 3.32 \pm 0.52 $  & $ 1.17 \pm 0.05 $ & $5.14\pm0.84$ & $6.54_{-1.31}^{+1.30}$ & $11.72_{-1.97}^{+1.97}$ & $27.55_{-3.42}^{+3.43}$ & 7.5  & $22.44^{+12.52}_{-11.19}$ \\
Q2251+244 & 10 & $ 3.13 \pm 0.39 $  & $ 1.26 \pm 0.08 $ & $5.61\pm0.73$ & $4.83_{-1.06}^{+0.99}$ & $9.18_{-1.69}^{+1.62}$ & $26.26_{-3.13}^{+3.11}$ & 4.7  & $22.38^{+12.52}_{-11.18}$ \\
Q2334+019 & 15 & $ 1.42 \pm 0.14 $  & $\ge 1.27 $ & $2.23\pm0.27$ & --- & --- & --- & ---  & $9.61^{+5.15}_{-4.72}$ \\
Q2341+010 & 15 & $ 1.57 \pm 0.18 $  & $\ge 1.84 $ & $1.78\pm0.29$ & --- & --- & --- & --- & $7.80^{+4.33}_{-3.89}$ \\
Q2350-007 & NB & --- & --- & --- & --- & --- & --- & ---  & $7.25^{+4.21}_{-3.68}$ \\
Q2359+002 & ND & --- & --- & --- & --- & --- & --- & ---  & --- \\

 &  &  &  &  &  &  &  &  \\
	\enddata
	\tablecomments{(1) Object name. (2) Estimate of the necessary emission line correction (\S \ref{sec:analysis_integrated_luminosity_uverror}), as a percentage of the original model flux. We are unable to make this estimate for quasars without SDSS photometry (denoted NS), for BOSS spectra without a flux calibration correction (see Appendix \ref{appendix:sed}) (NB) and for objects not detected with UVOT (ND). (3) The flux density at $2500$ \AA, with preliminary emission line correction, in units of $10^{-27}$ erg s$^{-1}$ cm$^{-2}$ Hz$^{-1}$. (4) The corrected X-ray to UV-optical spectral index \aox. (5) The corrected integrated luminosity over the rest-frame interval 1000 \AA\,-- 3000 \AA. Units of $10^{46}$ erg s$^{-1}$. (6,7) Guideline estimates of the extreme-UV luminosity (\S \ref{sec:analysis_integrated_luminosity}), with preliminary emission line correction. We interpolate over the rest-frame intervals 1000 \AA\, to 1 keV and 1000 \AA\,to 0.3 keV. Units of $10^{46}$ erg s$^{-1}$.  (8) Guideline estimate of the integrated luminosity over the rest-frame interval 3000 \AA -- 25 keV, with preliminary emission line correction. Units of $10^{46}$ erg s$^{-1}$. (9) Reduction in $L_\mathrm{tot}$ (3000 \AA -- 25 keV) due to the UV emission line correction, listed as a percentage change in the uncorrected value. (10) The estimated bolometric luminosity (1$\mu$m -- 10 keV), using the bolometric correction from rest-frame 1450 \AA\,as presented by \citet{Runnoe2012}. Units of $10^{46}$ erg s$^{-1}$. }
\end{deluxetable}
